Planning Hybrid Driving-Stepping Locomotion on Multiple Levels of Abstraction

Navigating in search and rescue environments is challenging, since a variety of terrains has to be considered. Hybrid driving-stepping locomotion, as provided by our robot Momaro, is a promising approach. Similar to other locomotion methods, it incorporates many degrees of freedom---offering high flexibility but making planning computationally expensive for larger environments. We propose a navigation planning method, which unifies different levels of representation in a single planner. In the vicinity of the robot, it provides plans with a fine resolution and a high robot state dimensionality. With increasing distance from the robot, plans become coarser and the robot state dimensionality decreases. We compensate this loss of information by enriching coarser representations with additional semantics. Experiments show that the proposed planner provides plans for large, challenging scenarios in feasible time.

==> figures/new_figures/big_exp/combined_path_big.pgf <==
\resizebox{6cm}{5.3cm}{
\begin{tikzpicture}[
	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
	b/.style={font=\sffamily\scriptsize},
]

\clip(1.25,0.5) rectangle ++(7.3,6.65);

\node[anchor=south east,inner sep=0] (image) at (\columnwidth,0.3) {\includegraphics[width=0.87\columnwidth]{figures/new_figures/big_exp/path_big.png}};

\draw[-latex,red](2.8,1.76) -- ++(0.2,0);
\draw[-latex,red](3.1,1.76) -- ++(0.2,0);
\draw[-latex,blue](3.45,1.8) -- ++(0.2,0.11);
\draw[-latex,blue](3.8,1.92) -- ++(0.2,0.08);
\draw[-latex,blue](4.25,1.98) -- ++(0.2,0.08);
\draw[-latex,blue](4.7,2.03) -- ++(0.2,0.0);
\draw[-latex,green](5.22,2.05) -- ++(0.2,0.0);
\draw[-latex,green](5.72,2.05) -- ++(0.2,0.0);
\draw[-latex,green](6.22,2.1) -- ++(0.2,0.1);
\draw[-latex,green](6.72,2.35) -- ++(0.2,0.1);
\draw[-latex,green](6.9,2.42) -- ++(0.2,0.2);
\draw[-latex,green](7.23,2.87) -- ++(0.1,0.2);
\draw[-latex,green](7.32,3.2) -- ++(0.0,0.2);
\draw[-latex,green](7.32,3.65) -- ++(0.0,0.2);
\draw[-latex,green](7.32,4.05) -- ++(0.0,0.2);
\draw[-latex,green](7.26,4.35) -- ++(0.0,0.2);
\draw[-latex,green](7.1,4.6) -- ++(0.0,0.2);
\draw[-latex,green](6.99,4.9) -- ++(0.0,0.2);
\draw[-latex,green](6.99,5.3) -- ++(0.0,0.2);
\draw[-latex,green](6.99,5.7) -- ++(0.0,0.2);
\draw[-latex,green](6.99,6.02) -- ++(-0.1,0.2);

\node[l,red]at(1.88,2.55){Lvl. 1};
\node[l,red]at(1.7,4.5){Lvl. 2};
\node[l,red]at(1.7,6.85){Lvl. 3};


% \draw[](0,0) -- ++(\columnwidth,0);
% \node[anchor=east, l] at (1.2,0.4) {0.1};
% \node[anchor=east, l] at (1.2,0.97) {1};
% \node[anchor=east, l] at (1.2,1.56) {10};
% \node[anchor=east, l] at (1.2,2.15) {100};
% \node[anchor=east, l] at (1.2,2.74) {1000};
% 
% 
% \node[anchor=north east, l, rotate=60] at (1.28,0.52) {1.0};
% \node[anchor=north east, l, rotate=60] at (1.6,0.52) {1.25};
% \node[anchor=north east, l, rotate=60] at (1.92,0.52) {1.5};
% \node[anchor=north east, l, rotate=60] at (2.24,0.52) {2.0};
% \node[anchor=north east, l, rotate=60] at (2.56,0.52) {3.0};
% 
% \node[anchor=north east, l, rotate=60] at (3.22, 0.52) {1.0};
% \node[anchor=north east, l, rotate=60] at (3.54,0.52) {1.25};
% \node[anchor=north east, l, rotate=60] at (3.86,0.52) {1.5};
% \node[anchor=north east, l, rotate=60] at (4.18,0.52) {2.0};
% \node[anchor=north east, l, rotate=60] at (4.5,0.52) {3.0};
% 
% \node[anchor=north east, l, rotate=60] at (5.15,0.52) {1.0};
% \node[anchor=north east, l, rotate=60] at (5.49,0.52) {1.25};
% \node[anchor=north east, l, rotate=60] at (5.81,0.52) {1.5};
% \node[anchor=north east, l, rotate=60] at (6.13,0.52) {2.0};
% \node[anchor=north east, l, rotate=60] at (6.45,0.52) {3.0};
% 
% \node[anchor=north east, l, rotate=60] at (7.10,0.52) {1.0};
% \node[anchor=north east, l, rotate=60] at (7.42,0.52) {1.25};
% \node[anchor=north east, l, rotate=60] at (7.74,0.52) {1.5};
% \node[anchor=north east, l, rotate=60] at (8.06,0.52) {2.0};
% \node[anchor=north east, l, rotate=60] at (8.38,0.52) {3.0};
% 
% \node[l, rotate=90] at (0.15,1.55) {\textbf{Planning time [s]}};
% \node[l] at (4.95,-0.4) {\textbf{Heuristic weights}};
% 
% \draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
% (1.35,2.85) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
% {\textbf{a}};
% 
% \draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
% (3.3,2.85) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
% {\textbf{b}};
% 
% \draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
% (5.25,2.85) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
% {\textbf{c}};
% 
% \draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
% (7.2,2.85) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
% {\textbf{d}};


% \node[l, rotate=90] at (8.5,1.85) {\textbf{Path costs [-]}};
% % \node[l] at (2.05,7.8) {\textbf{Lvl. 1}};
% % \node[l] at (3.8,7.8) {\textbf{Lvl. 2}};
% % \node[l] at (5.78,7.8) {\textbf{Lvl. 3}};
% % \node[l] at (7.78,7.8) {\textbf{combined}};
% % 
% % \node[anchor=north east, l, rotate=60] at (1.4,0.5) {1.25};
% % \node[anchor=north east, l, rotate=60] at (1.74,0.5) {1.5};
% % \node[anchor=north east, l, rotate=60] at (2.08,0.5) {2.0};
% % \node[anchor=north east, l, rotate=60] at (2.42,0.5) {3.0};
% % 
% % \node[anchor=north east, l, rotate=60] at (3.05,0.5) {1.0};
% % \node[anchor=north east, l, rotate=60] at (3.39,0.5) {1.25};
% % \node[anchor=north east, l, rotate=60] at (3.73,0.5) {1.5};
% % \node[anchor=north east, l, rotate=60] at (4.07,0.5) {2.0};
% % \node[anchor=north east, l, rotate=60] at (4.41,0.5) {3.0};
% % 
% % \node[anchor=north east, l, rotate=60] at (5.03,0.5) {1.0};
% % \node[anchor=north east, l, rotate=60] at (5.37,0.5) {1.25};
% % \node[anchor=north east, l, rotate=60] at (5.71,0.5) {1.5};
% % \node[anchor=north east, l, rotate=60] at (6.05,0.5) {2.0};
% % \node[anchor=north east, l, rotate=60] at (6.39,0.5) {3.0};
% % 
% % \node[anchor=north east, l, rotate=60] at (7.01,0.5) {1.0};
% % \node[anchor=north east, l, rotate=60] at (7.35,0.5) {1.25};
% % \node[anchor=north east, l, rotate=60] at (7.69,0.5) {1.5};
% % \node[anchor=north east, l, rotate=60] at (8.03,0.5) {2.0};
% % \node[anchor=north east, l, rotate=60] at (8.37,0.5) {3.0};
% % 
% \draw[gray!30] (2.98, -0.1) -- ++(0.0, 3.4);
% \draw[gray!30] (4.92, -0.1) -- ++(0.0, 3.4);
% \draw[gray!30] (6.85, -0.1) -- ++(0.0, 3.4);
% % 
% \node[anchor=west, l] at (7.9,0.42) {0};
% \node[anchor=west, l] at (7.9,1.4) {10};
% \node[anchor=west, l] at (7.9,2.38) {20};
% \node[anchor=west, l] at (7.9,3.33) {30};








% \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figures/figures_section5/representation_level_concept_no_text.png}};

% \definecolor {mygreen}{RGB}{120, 200, 120};
% \definecolor {myblue}{RGB}{100, 150, 255};
% \definecolor {myred}{RGB}{240, 110, 110};
% \definecolor {robot_base}{RGB}{80, 130, 255};
% 
% \fill[myred] (0.0,3.0) rectangle ++(1,1.2);
% \fill [mygreen] (0.0,1.8) rectangle ++(1,1.2);
% \fill[myblue] (0.0,0.6) rectangle ++(1,1.2);
% 
% \node[] at (0.52,4.4) {Level};
% \node[] at (0.52,3.55) {1};
% \node[] at (0.52,2.38) {2};
% \node[] at (0.52,1.23) {3};
% 
% \node[] at (2.75,4.4) {Map Resolution};
% \node[] at (2.5,3.9) [l, anchor=west] {$\bullet$ 2.5\,cm};
% \node[] at (2.5,3.6) [l, anchor=west] {$\bullet$ 64 orient.};
% \node[] at (2.5,2.7) [l, anchor=west] {$\bullet$ 5.0\,cm};
% \node[] at (2.5,2.4) [l, anchor=west] {$\bullet$ 32 orient.};
% \node[] at (2.5,1.5) [l, anchor=west] {$\bullet$ 10\,cm};
% \node[] at (2.5,1.2) [l, anchor=west] {$\bullet$ 16 orient.};
% 
% 
% \node[] at (6.52,4.4) {Map Features};
% \node[] at (6,3.9) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,2.7) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,2.4) [l, anchor=west] {$\bullet$ Height Difference};
% \node[] at (6,1.5) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,1.2) [l, anchor=west] {$\bullet$ Height Difference};
% \node[] at (6,0.9) [l, anchor=west] {$\bullet$ Terrain Class};
% 
% \node[] at (10.75,4.4) {Robot Representation};
% \fill[robot_base] (11,3.3) rectangle ++(1,0.6);
% \fill[red] (10.9,3.05) rectangle ++(0.2,0.2);
% \fill[red] (12.15,3.05) rectangle ++(0.2,0.2);
% \fill[red] (11.1,3.95) rectangle ++(0.2,0.2);
% \fill[red] (11.9,3.95) rectangle ++(0.2,0.2);
% \fill[red] (11.7,3.6) circle (0.07);
% \draw[-latex](11.1,3.15) -- ++(0.25, 0);
% \draw[-latex](10.9,3.15) -- ++(-0.25, 0);
% \draw[-latex](12.35,3.15) -- ++(0.25, 0);
% \draw[-latex](12.15,3.15) -- ++(-0.25, 0);
% \draw[-latex](11.3,4.05) -- ++(0.25, 0);
% \draw[-latex](11.1,4.05) -- ++(-0.25, 0);
% \draw[-latex](12.1,4.05) -- ++(0.25, 0);
% \draw[-latex](11.9,4.05) -- ++(-0.25, 0);
% \draw[-latex](11.77,3.6) -- ++(0.25, 0);
% \draw[-latex](11.7,3.67) -- ++(0,0.25);
% \draw[-latex](11.63,3.6) -- ++(-0.25,0);
% \draw[-latex](11.7,3.53) -- ++(0,-0.25);
% \draw[-latex](12.2,3.625) arc (5:60:0.35);
% \draw[-latex](12.2,3.575) arc (-5:-60:0.35);
% 
% \fill[red!60] (10.9,1.85) rectangle ++(0.45,0.3);
% \fill[red!60] (10.9,2.65) rectangle ++(0.45,0.3);
% \fill[red!60] (12.1,1.85) rectangle ++(0.45,0.3);
% \fill[red!60] (12.1,2.65) rectangle ++(0.45,0.3);
% \fill[red!60] (12.275,1.85) rectangle ++(0.1,1.0);
% \fill[robot_base] (11,2.1) rectangle ++(1,0.6);
% \fill[red] (11.7,2.4) circle (0.07);
% \draw[-latex](11.35,1.95) -- ++(0.25, 0);
% \draw[-latex](10.9,1.95) -- ++(-0.25, 0);
% \draw[-latex](12.55,1.95) -- ++(0.25, 0);
% \draw[-latex](12.1,1.95) -- ++(-0.25, 0);
% \draw[-latex](11.77,2.4) -- ++(0.25, 0);
% \draw[-latex](11.7,2.47) -- ++(0,0.25);
% \draw[-latex](11.63,2.4) -- ++(-0.25,0);
% \draw[-latex](11.7,2.33) -- ++(0,-0.25);
% \draw[-latex](12.2,2.425) arc (5:60:0.35);
% \draw[-latex](12.2,2.375) arc (-5:-60:0.35);
% 
% \fill[red!60] (10.7,0.65) rectangle ++(1.6,1.1);
% \fill[robot_base] (11,0.9) rectangle ++(1,0.6);
% \fill[red] (11.7,1.2) circle (0.07);
% \draw[-latex](11.77,1.2) -- ++(0.25, 0);
% \draw[-latex](11.7,1.27) -- ++(0,0.25);
% \draw[-latex](11.63,1.2) -- ++(-0.25,0);
% \draw[-latex](11.7,1.13) -- ++(0,-0.25);
% \draw[-latex](12.2,1.225) arc (5:60:0.35);
% \draw[-latex](12.2,1.15) arc (-5:-60:0.35);
% 
% 
% 
% \node[] at (14.92,4.4) {Action Semantics};
% \node[] at (14.5,3.9) [l, anchor=west] {$\bullet$ Individual};
% \node[] at (14.73,3.6) [l, anchor=west] {Foot Actions};
% \node[] at (14.5,2.7) [l, anchor=west] {$\bullet$ Foot Pair};
% \node[] at (14.73,2.4) [l, anchor=west] {Actions};
% \node[] at (14.5,1.5) [l, anchor=west] {$\bullet$ Whole Robot};
% \node[] at (14.73,1.2) [l, anchor=west] {Actions};
% 
% 
% 
% \draw[](0,0.6) rectangle (16.5,4.6);
% \draw[](1,0.6) -- ++(0,4);
% \draw[](4.5,0.6) -- ++(0,4);
% \draw[](8.5,0.6) -- ++(0,4);
% \draw[](13.0,0.6) -- ++(0,4);
% \draw[](0,4.2) -- ++(16.5,0);
% \draw[](0,3.0) -- ++(16.5,0);
% \draw[](0,1.8) -- ++(16.5,0);
% 
% \draw[thick](1.8,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
% \draw[thick](9.3,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
% \draw[thick](4.65,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);
% \draw[thick](13.2,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);


\end{tikzpicture}
}


==> figures/new_figures/big_exp/result_charts_heuristic_compare.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
	b/.style={font=\sffamily\scriptsize},
]

\node[anchor=south west,inner sep=0] (image) at (0.8,0.3) {\includegraphics[height=0.3\columnwidth, width=0.4\columnwidth]{figures/new_figures/big_exp/times.png}};
\node[anchor=south west,inner sep=0] (image) at (4.35,0.3) {\includegraphics[height=0.312\columnwidth, width=0.4\columnwidth]{figures/new_figures/big_exp/costs.png}};

\node[anchor=east, l] at (0.95,0.4) {0.1};
\node[anchor=east, l] at (0.95,1.03) {1};
\node[anchor=east, l] at (0.95,1.65) {10};
\node[anchor=east, l] at (0.95,2.28) {100};
\node[anchor=east, l] at (0.95,2.9) {1000};


\node[anchor=north east, l, rotate=60] at (0.95,0.5) {1.0};
\node[anchor=north east, l, rotate=60] at (1.25,0.5) {1.25};
\node[anchor=north east, l, rotate=60] at (1.55,0.5) {1.5};
\node[anchor=north east, l, rotate=60] at (1.85,0.5) {2.0};
\node[anchor=north east, l, rotate=60] at (2.15,0.5) {3.0};

\node[anchor=north east, l, rotate=60] at (2.8,0.5) {1.0};
\node[anchor=north east, l, rotate=60] at (3.1,0.5) {1.25};
\node[anchor=north east, l, rotate=60] at (3.4,0.5) {1.5};
\node[anchor=north east, l, rotate=60] at (3.7,0.5) {2.0};
\node[anchor=north east, l, rotate=60] at (4.0,0.5) {3.0};

\node[anchor=north east, l, rotate=60] at (4.5,0.5) {1.0};
\node[anchor=north east, l, rotate=60] at (4.8,0.5) {1.25};
\node[anchor=north east, l, rotate=60] at (5.1,0.5) {1.5};
\node[anchor=north east, l, rotate=60] at (5.4,0.5) {2.0};
\node[anchor=north east, l, rotate=60] at (5.7,0.5) {3.0};

\node[anchor=north east, l, rotate=60] at (6.33,0.5) {1.0};
\node[anchor=north east, l, rotate=60] at (6.63,0.5) {1.25};
\node[anchor=north east, l, rotate=60] at (6.93,0.5) {1.5};
\node[anchor=north east, l, rotate=60] at (7.23,0.5) {2.0};
\node[anchor=north east, l, rotate=60] at (7.53,0.5) {3.0};

\node[l, align=center] at (1.65,3.3) {\textbf{Eucl.}\\\textbf{heuristic}};
\node[l, align=center] at (3.5,3.3) {\textbf{Dijk.}\\\textbf{heuristic}};
\node[l, align=center] at (5.2,3.3) {\textbf{Eucl.}\\\textbf{heuristic}};
\node[l, align=center] at (7.0,3.3) {\textbf{Dijk.}\\\textbf{heuristic}};
\node[l, inner sep=0] at (4.5,-0.4) {\textbf{Heuristic weights}};
\node[l, rotate=90] at (0.25,1.65) {\textbf{Planning time [s]}};
\node[l, rotate=90] at (8.3,1.65) {\textbf{Path costs [-]}};

\draw[gray!30] (2.57, -0.2) -- ++(0.0, 3.77);
\draw[gray!30] (6.14, -0.2) -- ++(0.0, 3.77);
\draw[gray!30, thick] (4.35, -0.2) -- ++(0.0, 3.77);

\draw[red] (6.31, 2.2) -- ++(1.45,0.0);
\draw[red] (4.48, 1.2) -- ++(1.45,0.0);
% 
\node[anchor=west, l] at (7.7,0.42) {0};
\node[anchor=west, l] at (7.7,1.25) {10};
\node[anchor=west, l] at (7.7,2.1) {20};
\node[anchor=west, l] at (7.7,2.9) {30};








% \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figures/figures_section5/representation_level_concept_no_text.png}};

% \definecolor {mygreen}{RGB}{120, 200, 120};
% \definecolor {myblue}{RGB}{100, 150, 255};
% \definecolor {myred}{RGB}{240, 110, 110};
% \definecolor {robot_base}{RGB}{80, 130, 255};
% 
% \fill[myred] (0.0,3.0) rectangle ++(1,1.2);
% \fill [mygreen] (0.0,1.8) rectangle ++(1,1.2);
% \fill[myblue] (0.0,0.6) rectangle ++(1,1.2);
% 
% \node[] at (0.52,4.4) {Level};
% \node[] at (0.52,3.55) {1};
% \node[] at (0.52,2.38) {2};
% \node[] at (0.52,1.23) {3};
% 
% \node[] at (2.75,4.4) {Map Resolution};
% \node[] at (2.5,3.9) [l, anchor=west] {$\bullet$ 2.5\,cm};
% \node[] at (2.5,3.6) [l, anchor=west] {$\bullet$ 64 orient.};
% \node[] at (2.5,2.7) [l, anchor=west] {$\bullet$ 5.0\,cm};
% \node[] at (2.5,2.4) [l, anchor=west] {$\bullet$ 32 orient.};
% \node[] at (2.5,1.5) [l, anchor=west] {$\bullet$ 10\,cm};
% \node[] at (2.5,1.2) [l, anchor=west] {$\bullet$ 16 orient.};
% 
% 
% \node[] at (6.52,4.4) {Map Features};
% \node[] at (6,3.9) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,2.7) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,2.4) [l, anchor=west] {$\bullet$ Height Difference};
% \node[] at (6,1.5) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,1.2) [l, anchor=west] {$\bullet$ Height Difference};
% \node[] at (6,0.9) [l, anchor=west] {$\bullet$ Terrain Class};
% 
% \node[] at (10.75,4.4) {Robot Representation};
% \fill[robot_base] (11,3.3) rectangle ++(1,0.6);
% \fill[red] (10.9,3.05) rectangle ++(0.2,0.2);
% \fill[red] (12.15,3.05) rectangle ++(0.2,0.2);
% \fill[red] (11.1,3.95) rectangle ++(0.2,0.2);
% \fill[red] (11.9,3.95) rectangle ++(0.2,0.2);
% \fill[red] (11.7,3.6) circle (0.07);
% \draw[-latex](11.1,3.15) -- ++(0.25, 0);
% \draw[-latex](10.9,3.15) -- ++(-0.25, 0);
% \draw[-latex](12.35,3.15) -- ++(0.25, 0);
% \draw[-latex](12.15,3.15) -- ++(-0.25, 0);
% \draw[-latex](11.3,4.05) -- ++(0.25, 0);
% \draw[-latex](11.1,4.05) -- ++(-0.25, 0);
% \draw[-latex](12.1,4.05) -- ++(0.25, 0);
% \draw[-latex](11.9,4.05) -- ++(-0.25, 0);
% \draw[-latex](11.77,3.6) -- ++(0.25, 0);
% \draw[-latex](11.7,3.67) -- ++(0,0.25);
% \draw[-latex](11.63,3.6) -- ++(-0.25,0);
% \draw[-latex](11.7,3.53) -- ++(0,-0.25);
% \draw[-latex](12.2,3.625) arc (5:60:0.35);
% \draw[-latex](12.2,3.575) arc (-5:-60:0.35);
% 
% \fill[red!60] (10.9,1.85) rectangle ++(0.45,0.3);
% \fill[red!60] (10.9,2.65) rectangle ++(0.45,0.3);
% \fill[red!60] (12.1,1.85) rectangle ++(0.45,0.3);
% \fill[red!60] (12.1,2.65) rectangle ++(0.45,0.3);
% \fill[red!60] (12.275,1.85) rectangle ++(0.1,1.0);
% \fill[robot_base] (11,2.1) rectangle ++(1,0.6);
% \fill[red] (11.7,2.4) circle (0.07);
% \draw[-latex](11.35,1.95) -- ++(0.25, 0);
% \draw[-latex](10.9,1.95) -- ++(-0.25, 0);
% \draw[-latex](12.55,1.95) -- ++(0.25, 0);
% \draw[-latex](12.1,1.95) -- ++(-0.25, 0);
% \draw[-latex](11.77,2.4) -- ++(0.25, 0);
% \draw[-latex](11.7,2.47) -- ++(0,0.25);
% \draw[-latex](11.63,2.4) -- ++(-0.25,0);
% \draw[-latex](11.7,2.33) -- ++(0,-0.25);
% \draw[-latex](12.2,2.425) arc (5:60:0.35);
% \draw[-latex](12.2,2.375) arc (-5:-60:0.35);
% 
% \fill[red!60] (10.7,0.65) rectangle ++(1.6,1.1);
% \fill[robot_base] (11,0.9) rectangle ++(1,0.6);
% \fill[red] (11.7,1.2) circle (0.07);
% \draw[-latex](11.77,1.2) -- ++(0.25, 0);
% \draw[-latex](11.7,1.27) -- ++(0,0.25);
% \draw[-latex](11.63,1.2) -- ++(-0.25,0);
% \draw[-latex](11.7,1.13) -- ++(0,-0.25);
% \draw[-latex](12.2,1.225) arc (5:60:0.35);
% \draw[-latex](12.2,1.15) arc (-5:-60:0.35);
% 
% 
% 
% \node[] at (14.92,4.4) {Action Semantics};
% \node[] at (14.5,3.9) [l, anchor=west] {$\bullet$ Individual};
% \node[] at (14.73,3.6) [l, anchor=west] {Foot Actions};
% \node[] at (14.5,2.7) [l, anchor=west] {$\bullet$ Foot Pair};
% \node[] at (14.73,2.4) [l, anchor=west] {Actions};
% \node[] at (14.5,1.5) [l, anchor=west] {$\bullet$ Whole Robot};
% \node[] at (14.73,1.2) [l, anchor=west] {Actions};
% 
% 
% 
% \draw[](0,0.6) rectangle (16.5,4.6);
% \draw[](1,0.6) -- ++(0,4);
% \draw[](4.5,0.6) -- ++(0,4);
% \draw[](8.5,0.6) -- ++(0,4);
% \draw[](13.0,0.6) -- ++(0,4);
% \draw[](0,4.2) -- ++(16.5,0);
% \draw[](0,3.0) -- ++(16.5,0);
% \draw[](0,1.8) -- ++(16.5,0);
% 
% \draw[thick](1.8,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
% \draw[thick](9.3,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
% \draw[thick](4.65,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);
% \draw[thick](13.2,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);


\end{tikzpicture}


==> figures/new_figures/big_exp/result_charts_position_compare.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
	b/.style={font=\sffamily\scriptsize},
]

\node[anchor=south east,inner sep=0] (image) at (\columnwidth,0.3) {\includegraphics[width=0.87\columnwidth,height=0.2\columnwidth]{figures/new_figures/big_exp/position_times.png}};

\node[anchor=east, l] at (1.25,0.37) {0.1};
\node[anchor=east, l] at (1.25,0.8) {1};
\node[anchor=east, l] at (1.25,1.2) {10};
\node[anchor=east, l] at (1.25,1.64) {100};
\node[anchor=east, l] at (1.25,2.05) {1000};

\node[anchor=north east, l, rotate=60] at (1.28,0.52) {1.0};
\node[anchor=north east, l, rotate=60] at (1.6,0.52) {1.25};
\node[anchor=north east, l, rotate=60] at (1.92,0.52) {1.5};
\node[anchor=north east, l, rotate=60] at (2.24,0.52) {2.0};
\node[anchor=north east, l, rotate=60] at (2.56,0.52) {3.0};

\node[anchor=north east, l, rotate=60] at (3.22, 0.52) {1.0};
\node[anchor=north east, l, rotate=60] at (3.54,0.52) {1.25};
\node[anchor=north east, l, rotate=60] at (3.86,0.52) {1.5};
\node[anchor=north east, l, rotate=60] at (4.18,0.52) {2.0};
\node[anchor=north east, l, rotate=60] at (4.5,0.52) {3.0};

\node[anchor=north east, l, rotate=60] at (5.15,0.52) {1.0};
\node[anchor=north east, l, rotate=60] at (5.49,0.52) {1.25};
\node[anchor=north east, l, rotate=60] at (5.81,0.52) {1.5};
\node[anchor=north east, l, rotate=60] at (6.13,0.52) {2.0};
\node[anchor=north east, l, rotate=60] at (6.45,0.52) {3.0};

\node[anchor=north east, l, rotate=60] at (7.10,0.52) {1.0};
\node[anchor=north east, l, rotate=60] at (7.42,0.52) {1.25};
\node[anchor=north east, l, rotate=60] at (7.74,0.52) {1.5};
\node[anchor=north east, l, rotate=60] at (8.06,0.52) {2.0};
\node[anchor=north east, l, rotate=60] at (8.38,0.52) {3.0};

\node[l, rotate=90,inner sep=0] at (0.45,1.25) {\textbf{Planning time [s]}};
\node[l, inner sep=0] at (4.95,-0.4) {\textbf{Heuristic weights}};

\draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt,inner sep=0]
(1.35,2.1) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
{\textbf{a}};

\draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
(3.3,2.1) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
{\textbf{b}};

\draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
(5.25,2.1) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
{\textbf{c}};

\draw [l,decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt,inner sep=0]
(7.2,2.1) -- ++(1.6,0.0) node [black,midway,xshift=-0.0cm,yshift=0.35cm] 
{\textbf{d}};

\draw[gray!30] (2.98, -0.1) -- ++(0.0, 2.6);
\draw[gray!30] (4.92, -0.1) -- ++(0.0, 2.6);
\draw[gray!30] (6.85, -0.1) -- ++(0.0, 2.6);

\end{tikzpicture}


==> figures/new_figures/driving_neighbours.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.5\linewidth]{figures/new_figures/driving_neighbours.png}};

\fill[white](0.0,0.0) rectangle ++(0.25,0.25);
\fill[white](2.5,0.0) rectangle ++(0.25,0.25);
\node[l]at(0.07,0.15){a)};
\node[l]at(2.5,0.15){b)};




\end{tikzpicture}


==> figures/new_figures/lvl2_maps/lvl2_maps.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.94\linewidth]{figures/new_figures/lvl2_maps/lvl2_maps.png}};

\node[l]at(-0.15,0.18){a)};
\node[l]at(2.76,0.18){b)};
\node[l]at(5.58,0.18){c)};

\draw[-latex,red](5.58,0.35)-- ++(0,0.25);






\end{tikzpicture}


==> figures/new_figures/lvl3_maps/lvl3_maps.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.94\linewidth]{figures/new_figures/lvl3_maps/lvl3_maps.png}};

\node[l]at(-0.15,0.18){a)};
\node[l]at(2.76,0.18){b)};
\node[l]at(5.58,0.18){c)};

\draw[-latex,red](5.58,0.35)-- ++(0,0.25);
\draw[](3.45,0.6)-- ++(0,0.1);
\draw[](3.45,0.85)-- ++(0,0.1);
\draw[](3.45,1.1)-- ++(0,0.1);
\draw[](3.65,0.6)-- ++(0,0.1);
\draw[](3.65,0.85)-- ++(0,0.1);
\draw[](3.65,1.1)-- ++(0,0.1);
\draw[](3.85,0.6)-- ++(0,0.1);
\draw[](3.85,0.85)-- ++(0,0.1);
\draw[](3.85,1.1)-- ++(0,0.1);
\draw[](4.05,0.6)-- ++(0,0.1);
\draw[](4.05,0.85)-- ++(0,0.1);
\draw[](4.05,1.1)-- ++(0,0.1);
\draw[](4.25,0.6)-- ++(0,0.1);
\draw[](4.25,0.85)-- ++(0,0.1);
\draw[](4.25,1.1)-- ++(0,0.1);
\draw[](4.45,0.6)-- ++(0.03,0.1);
\draw[](4.45,0.85)-- ++(0.02,0.1);
\draw[](4.45,1.1)-- ++(0.02,0.1);
\draw[](4.45,0.45)-- ++(0.074,0.074);






\end{tikzpicture}


==> figures/new_figures/refining.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.7\linewidth]{figures/new_figures/refining.png}};

\fill[white](-0.1,0.04) rectangle ++(0.25, 0.25);
\fill[white](2.65,0.04) rectangle ++(0.25, 0.25);

\node[l]at(0.03,0.18){a)};
\node[l]at(2.78,0.18){b)};






\end{tikzpicture}


==> figures/new_figures/representation_level_concept.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

% \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figures/figures_section5/representation_level_concept_no_text.png}};

\definecolor {mygreen}{RGB}{120, 200, 120};
\definecolor {myblue}{RGB}{100, 150, 255};
\definecolor {myred}{RGB}{240, 110, 110};
\definecolor {robot_base}{RGB}{80, 130, 255};

\fill[myred] (0.0,3.0) rectangle ++(1,1.2);
\fill [myblue] (0.0,1.8) rectangle ++(1,1.2);
\fill[mygreen] (0.0,0.6) rectangle ++(1,1.2);

\node[] at (0.52,4.4) {Level};
\node[] at (0.52,3.58) {1};
\node[] at (0.52,2.38) {2};
\node[] at (0.52,1.18) {3};

\node[] at (2.75,4.4) {Map Resolution};
\node[] at (2.5,3.9) [l, anchor=west] {$\bullet$ 2.5\,cm};
\node[] at (2.5,3.6) [l, anchor=west] {$\bullet$ 64 orient.};
\node[] at (2.5,2.7) [l, anchor=west] {$\bullet$ 5.0\,cm};
\node[] at (2.5,2.4) [l, anchor=west] {$\bullet$ 32 orient.};
\node[] at (2.5,1.5) [l, anchor=west] {$\bullet$ 10\,cm};
\node[] at (2.5,1.2) [l, anchor=west] {$\bullet$ 16 orient.};


\node[] at (6.52,4.4) {Map Features};
\node[] at (6,3.9) [l, anchor=west] {$\bullet$ Height};
\node[] at (6,2.7) [l, anchor=west] {$\bullet$ Height};
\node[] at (6,2.4) [l, anchor=west] {$\bullet$ Height Difference};
\node[] at (6,1.5) [l, anchor=west] {$\bullet$ Height};
\node[] at (6,1.2) [l, anchor=west] {$\bullet$ Height Difference};
\node[] at (6,0.9) [l, anchor=west] {$\bullet$ Terrain Class};

\node[] at (10.75,4.4) {Robot Representation};
\fill[robot_base] (11,3.3) rectangle ++(1,0.6);
\fill[red] (10.9,3.05) rectangle ++(0.2,0.2);
\fill[red] (12.15,3.05) rectangle ++(0.2,0.2);
\fill[red] (11.1,3.95) rectangle ++(0.2,0.2);
\fill[red] (11.9,3.95) rectangle ++(0.2,0.2);
\fill[red] (11.7,3.6) circle (0.07);
\draw[-latex](11.1,3.15) -- ++(0.25, 0);
\draw[-latex](10.9,3.15) -- ++(-0.25, 0);
\draw[-latex](12.35,3.15) -- ++(0.25, 0);
\draw[-latex](12.15,3.15) -- ++(-0.25, 0);
\draw[-latex](11.3,4.05) -- ++(0.25, 0);
\draw[-latex](11.1,4.05) -- ++(-0.25, 0);
\draw[-latex](12.1,4.05) -- ++(0.25, 0);
\draw[-latex](11.9,4.05) -- ++(-0.25, 0);
\draw[-latex](11.77,3.6) -- ++(0.25, 0);
\draw[-latex](11.7,3.67) -- ++(0,0.25);
\draw[-latex](11.63,3.6) -- ++(-0.25,0);
\draw[-latex](11.7,3.53) -- ++(0,-0.25);
\draw[-latex](12.2,3.625) arc (5:60:0.35);
\draw[-latex](12.2,3.575) arc (-5:-60:0.35);

\fill[red!60] (10.9,1.85) rectangle ++(0.45,0.3);
\fill[red!60] (10.9,2.65) rectangle ++(0.45,0.3);
\fill[red!60] (12.1,1.85) rectangle ++(0.45,0.3);
\fill[red!60] (12.1,2.65) rectangle ++(0.45,0.3);
\fill[red!60] (12.275,1.85) rectangle ++(0.1,1.0);
\fill[robot_base] (11,2.1) rectangle ++(1,0.6);
\fill[red] (11.7,2.4) circle (0.07);
\draw[-latex](11.35,1.95) -- ++(0.25, 0);
\draw[-latex](10.9,1.95) -- ++(-0.25, 0);
\draw[-latex](12.55,1.95) -- ++(0.25, 0);
\draw[-latex](12.1,1.95) -- ++(-0.25, 0);
\draw[-latex](11.77,2.4) -- ++(0.25, 0);
\draw[-latex](11.7,2.47) -- ++(0,0.25);
\draw[-latex](11.63,2.4) -- ++(-0.25,0);
\draw[-latex](11.7,2.33) -- ++(0,-0.25);
\draw[-latex](12.2,2.425) arc (5:60:0.35);
\draw[-latex](12.2,2.375) arc (-5:-60:0.35);

\fill[red!60] (10.7,0.65) rectangle ++(1.6,1.1);
\fill[robot_base] (11,0.9) rectangle ++(1,0.6);
\fill[red] (11.7,1.2) circle (0.07);
\draw[-latex](11.77,1.2) -- ++(0.25, 0);
\draw[-latex](11.7,1.27) -- ++(0,0.25);
\draw[-latex](11.63,1.2) -- ++(-0.25,0);
\draw[-latex](11.7,1.13) -- ++(0,-0.25);
\draw[-latex](12.2,1.225) arc (5:60:0.35);
\draw[-latex](12.2,1.15) arc (-5:-60:0.35);



\node[] at (14.92,4.4) {Action Semantics};
\node[] at (14.5,3.9) [l, anchor=west] {$\bullet$ Individual};
\node[] at (14.73,3.6) [l, anchor=west] {Foot Actions};
\node[] at (14.5,2.7) [l, anchor=west] {$\bullet$ Foot Pair};
\node[] at (14.73,2.4) [l, anchor=west] {Actions};
\node[] at (14.5,1.5) [l, anchor=west] {$\bullet$ Whole Robot};
\node[] at (14.73,1.2) [l, anchor=west] {Actions};



\draw[](0,0.6) rectangle (16.5,4.6);
\draw[](1,0.6) -- ++(0,4);
\draw[](4.5,0.6) -- ++(0,4);
\draw[](8.5,0.6) -- ++(0,4);
\draw[](13.0,0.6) -- ++(0,4);
\draw[](0,4.2) -- ++(16.5,0);
\draw[](0,3.0) -- ++(16.5,0);
\draw[](0,1.8) -- ++(16.5,0);

\draw[thick](1.8,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
\draw[thick](9.3,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
\draw[thick](4.65,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);
\draw[thick](13.2,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);


\end{tikzpicture}


==> figures/new_figures/representation_level_positioning.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

\definecolor {mygreen}{RGB}{120, 200, 120};
\definecolor {myblue}{RGB}{100, 150, 255};
\definecolor {myred}{RGB}{240, 110, 110};

\fill [mygreen,inner sep = 0] (0.0,0.0) rectangle ++(4,2.4);
\fill[myblue,inner sep=0] (0.5,0.2) rectangle ++(1.8,1.8);
\fill[myred,inner sep=0] (1.1,0.8) rectangle ++(0.6,0.6);
\fill[black,inner sep=0] (1.4,1.1) circle (2pt);

\fill[white,inner sep=0] (-2.0,0.00) rectangle ++(2.0,0.2);
\fill[white,inner sep=0] (4,0.00) rectangle ++(2.0,0.2);

\node[l] at (1.6,1.25)  {1};
\node[l] at (2.175,1.825) {2};
\node[l] at (3.85,2.2) {3};
\node[l,inner sep=0] at (3.65,0.2) {Map};

\draw[-latex]   (-0.4,1.1) -- (1.3,1.1) node [pos=0, left,l] {Robot State};

% \node[] (rp) at (-1.6,1.45) {Robot position};

% \draw[->, thick] (rp.east) to (1.6,1.7);



%     \node[anchor=south west,inner sep=0] (image) at (15,0) {\includegraphics[height=7cm]{figures/figures_section5/representation_level_positioning.png}};
%     \begin{scope}[
%             x={(image.south east)},
%             y={(image.north west)},
%             font=\sffamily,
%             line/.style={line width=.7pt,red!70!yellow},
%             box/.style={rectangle,red!70!yellow},
% 	    every node/.style={align=center,font=\footnotesize\sffamily}
%           ]
% 		\fill [orange] (0.1,0.1) rectangle (0.2,0.2);
%         \node[box,anchor=west] (c) at (-0.4,0.84) {Sensor setup};
% 		\draw[line] (c) -- (0.43,0.87);
% 
%         \node[box,anchor=west] (b) at (-0.4,0.72) {Vacuum cleaner};
% 		\draw[line] (b) -- (0.3,0.72) -- (0.35,0.6);
% 		\draw[line] (b) -- (0.3,0.72) -- (0.79,0.57);
% % 
% % % 		\node[box, anchor =west] (d) at (-0.4,0.60) {6\,DOF UR5 arm};
% % 		\draw[line] (d) -- (0.3,0.59) -- (0.33,0.53);
% % 		\draw[line] (d) -- (0.3,0.59) -- (0.66,0.52);		
% % 
% % 		\node[box, anchor = west] (e) at (-0.4,0.48) {3\,DOF endeffector};
% % 		\draw[line] (e) -- (0.4,0.47) -- (0.45,0.4);
% % 		\draw[line] (e) -- (0.4,0.47) -- (0.54,0.4);
% % 
% %         \node[box,anchor=west] (a) at (-0.4,0.36) {Storage system};
% % 		\draw[line] (a) -- (0.3,0.36) -- (0.43,0.25);
% % 		\draw[line] (a) -- (0.3,0.36) -- (0.53,0.32);
% % 
% %         \node[box,anchor=west] (f) at (-0.4,0.24) {Industrial scales};
% % 		\draw[line] (f) -- (0.2,0.23) -- (0.3,0.18);
% % 		\draw[line] (f) -- (0.2,0.23) -- (0.4,0.18);
% % 		\draw[line] (f) -- (0.2,0.23) -- (0.7,0.22);
% 
%     \end{scope}
\end{tikzpicture}


==> figures/new_figures/small_exp/result_charts.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
	e/.style={inner sep = 0}
]

\node[anchor=south west,e] (image) at (1.25,4.5) {\includegraphics[width=0.85\columnwidth, height=0.25\columnwidth]{figures/new_figures/small_exp/times.png}};
\node[anchor=south west,e] (image) at (1.25,1.1) {\includegraphics[width=0.85\columnwidth, height=0.25\columnwidth]{figures/new_figures/small_exp/costs.png}};

\node[anchor=east, l] at (1.25,4.6) {0.01};
\node[anchor=east, l] at (1.25,5.) {0.1};
\node[anchor=east, l] at (1.25,5.42) {1};
\node[anchor=east, l] at (1.25,5.84) {10};
\node[anchor=east, l] at (1.25,6.26) {100};
\node[anchor=east, l] at (1.25,6.68) {1000};

\node[anchor=north east, l, rotate=60] at (1.4,4.7) {1.25};
\node[anchor=north east, l, rotate=60] at (1.74,4.7) {1.5};
\node[anchor=north east, l, rotate=60] at (2.08,4.7) {2.0};
\node[anchor=north east, l, rotate=60] at (2.42,4.7) {3.0};

\node[anchor=north east, l, rotate=60] at (3.05,4.7) {1.0};
\node[anchor=north east, l, rotate=60] at (3.39,4.7) {1.25};
\node[anchor=north east, l, rotate=60] at (3.73,4.7) {1.5};
\node[anchor=north east, l, rotate=60] at (4.07,4.7) {2.0};
\node[anchor=north east, l, rotate=60] at (4.41,4.7) {3.0};

\node[anchor=north east, l, rotate=60] at (5.03,4.7) {1.0};
\node[anchor=north east, l, rotate=60] at (5.37,4.7) {1.25};
\node[anchor=north east, l, rotate=60] at (5.71,4.7) {1.5};
\node[anchor=north east, l, rotate=60] at (6.05,4.7) {2.0};
\node[anchor=north east, l, rotate=60] at (6.39,4.7) {3.0};

\node[anchor=north east, l, rotate=60] at (7.01,4.7) {1.0};
\node[anchor=north east, l, rotate=60] at (7.35,4.7) {1.25};
\node[anchor=north east, l, rotate=60] at (7.69,4.7) {1.5};
\node[anchor=north east, l, rotate=60] at (8.03,4.7) {2.0};
\node[anchor=north east, l, rotate=60] at (8.37,4.7) {3.0};

\node[l] at (4.75,3.8) {\textbf{Heuristic weights}};
\node[l,e] at (4.75,0.4) {\textbf{Heuristic weights}};
\node[l, rotate=90,e] at (0.4,5.65) {\textbf{Planning time [s]}};
\node[l, rotate=90,e] at (0.4,2.2) {\textbf{Path costs [-]}};
\node[l] at (2.05,6.9) {\textbf{Lvl. 1}};
\node[l] at (3.8,6.9) {\textbf{Lvl. 2}};
\node[l] at (5.78,6.9) {\textbf{Lvl. 3}};
\node[l] at (7.78,6.9) {\textbf{combined}};

\node[anchor=north east, l, rotate=60] at (1.4,1.3) {1.25};
\node[anchor=north east, l, rotate=60] at (1.74,1.3) {1.5};
\node[anchor=north east, l, rotate=60] at (2.08,1.3) {2.0};
\node[anchor=north east, l, rotate=60] at (2.42,1.3) {3.0};

\node[anchor=north east, l, rotate=60] at (3.05,1.3) {1.0};
\node[anchor=north east, l, rotate=60] at (3.39,1.3) {1.25};
\node[anchor=north east, l, rotate=60] at (3.73,1.3) {1.5};
\node[anchor=north east, l, rotate=60] at (4.07,1.3) {2.0};
\node[anchor=north east, l, rotate=60] at (4.41,1.3) {3.0};

\node[anchor=north east, l, rotate=60] at (5.03,1.3) {1.0};
\node[anchor=north east, l, rotate=60] at (5.37,1.3) {1.25};
\node[anchor=north east, l, rotate=60] at (5.71,1.3) {1.5};
\node[anchor=north east, l, rotate=60] at (6.05,1.3) {2.0};
\node[anchor=north east, l, rotate=60] at (6.39,1.3) {3.0};

\node[anchor=north east, l, rotate=60] at (7.01,1.3) {1.0};
\node[anchor=north east, l, rotate=60] at (7.35,1.3) {1.25};
\node[anchor=north east, l, rotate=60] at (7.69,1.3) {1.5};
\node[anchor=north east, l, rotate=60] at (8.03,1.3) {2.0};
\node[anchor=north east, l, rotate=60] at (8.37,1.3) {3.0};

\draw[gray!30] (2.825, 0.6) -- ++(0.0, 6.45);
\draw[gray!30] (4.815, 0.6) -- ++(0.0, 6.45);
\draw[gray!30] (6.79, 0.6) -- ++(0.0,6.45);

\node[anchor=east, l] at (1.25,1.17) {0};
\node[anchor=east, l] at (1.25,1.7) {5};
\node[anchor=east, l] at (1.25,2.22) {10};
\node[anchor=east, l] at (1.25,2.75) {15};
\node[anchor=east, l] at (1.25,3.25) {20};

\end{tikzpicture}



==> figures/new_figures/small_exp/scenario.pgf <==
\resizebox{5.5cm}{3cm}{
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
	e/.style={inner sep = 0}
]

\node[anchor=south west,e] (image) at (1.25,4.5) {\includegraphics[width=0.75\columnwidth]{figures/new_figures/small_exp/scenario.png}};

\draw[-latex,red](2.3,5.56) -- ++(0.2,0.2);
\draw[-latex,red](2.6,5.88) -- ++(0.2,0.2);
\draw[-latex,blue](2.95,6.22) -- ++(0.2,0.2);
\draw[-latex,blue](3.4,6.6) -- ++(0.2,0.1);
\draw[-latex,blue](3.8,6.71) -- ++(0.2,0.0);
\draw[-latex,blue](4.2,6.71) -- ++(0.2,0.0);
\draw[-latex,blue](4.55,6.51) -- ++(0.1,-0.2);
\draw[-latex,green](4.8,6.0) -- ++(0.2,0);
\draw[-latex,green](5.3,5.875) -- ++(0.2,0);
\draw[-latex,green](5.8,5.875) -- ++(0.2,0);
\draw[-latex,green](6.29,5.75) -- ++(0.1,-0.2);

\node[l,red]at(2.85,4.7){Lvl. 1};
\node[l,red]at(4.7,4.7){Lvl. 2};
\node[l,red]at(7.4,4.7){Lvl. 3};

\node[l,red]at(1.95,6.67){a};
\node[l,red]at(2.39,6.77){a};
\node[l,red]at(3.53,5.7){a};
\node[l,red]at(2.9,6.65){b};
\node[l,red]at(5.4,5.7){c};

\end{tikzpicture}
}


==> figures/new_figures/stepping_neighbours_lvl1.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{figures/new_figures/stepping_neighbours_level1.png}};

\node[l]at(0.07,0.18){a)};
\node[l]at(2.35,0.18){b)};
\node[l]at(4.7,0.18){c)};
\node[l]at(6.85,0.18){d)};

\draw[black](2.1,0.025) -- ++(0,2.9);
\draw[black](4.45,0.025) -- ++(0,2.9);
\draw[black](6.65,0.025) -- ++(0,2.9);




\end{tikzpicture}


==> figures/new_figures/stepping_neighbours_lvl2.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.93\linewidth]{figures/new_figures/stepping_neighbours_lvl2.png}};


\node[l]at(-0.1,0.18){a)};
\node[l]at(1.95,0.18){b)};
\node[l]at(4.12,0.18){c)};
\node[l]at(6.22,0.18){d)};

\draw[black](1.79,0.025) -- ++(0,2.7);
\draw[black](3.9,0.025) -- ++(0,2.7);
\draw[black](6,0.025) -- ++(0,2.7);

\end{tikzpicture}


==> figures/new_figures/subsampling.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]



\draw[](6,0.0) -- ++(1.6,0);
\draw[](6,0.4) -- ++(1.6,0);
\draw[](6,0.8) -- ++(1.6,0);
\draw[](6,1.2) -- ++(1.6,0);
\draw[](6,1.6) -- ++(1.6,0);
\draw[](6,0.0) -- ++(0,1.6);
\draw[](6.4,0.0) -- ++(0,1.6);
\draw[](6.8,0.0) -- ++(0,1.6);
\draw[](7.2,0.0) -- ++(0,1.6);
\draw[](7.6,0.0) -- ++(0,1.6);

\node[l] at (6.2,0.2) {1};
\node[l] at (6.6,0.2) {3};
\node[l] at (7,0.2) {3};
\node[l] at (7.4,0.2) {1};
\node[l] at (6.2,0.6) {3};
\node[l] at (6.6,0.6) {9};
\node[l] at (7,0.6) {9};
\node[l] at (7.4,0.6) {3};
\node[l] at (6.2,1) {3};
\node[l] at (6.6,1) {9};
\node[l] at (7,1) {9};
\node[l] at (7.4,1) {3};
\node[l] at (6.2,1.4) {1};
\node[l] at (6.6,1.4) {3};
\node[l] at (7,1.4) {3};
\node[l] at (7.4,1.4) {1};

\node[] at (5.5,0.8) {$\frac{1}{64}$ x};


\draw[](1.8,0.0) -- ++(2.0,0);
\draw[](1.8,0.4) -- ++(2.0,0);
\draw[](1.8,0.8) -- ++(2.0,0);
\draw[](1.8,1.2) -- ++(2.0,0);
\draw[](1.8,1.6) -- ++(2.0,0);
\draw[](2,-0.2) -- ++(0,2.0);
\draw[](2.4,-0.2) -- ++(0,2.0);
\draw[](2.8,-0.2) -- ++(0,2.0);
\draw[](3.2,-0.2) -- ++(0,2.0);
\draw[](3.6,-0.2) -- ++(0,2.0);

\draw[blue, thick, dashed](1.98, -0.02) rectangle (3.62, 1.62);
\draw[red, thick](2.38, 0.38) rectangle (3.22, 1.22);

\node[l] at (1.6,-0.05) {a)};
\node[l] at (5.0,-0.05) {b)};



% \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figures/figures_section5/representation_level_concept_no_text.png}};

% \definecolor {mygreen}{RGB}{120, 200, 120};
% \definecolor {myblue}{RGB}{100, 150, 255};
% \definecolor {myred}{RGB}{240, 110, 110};
% \definecolor {robot_base}{RGB}{80, 130, 255};
% 
% \fill[myred] (0.0,3.0) rectangle ++(1,1.2);
% \fill [mygreen] (0.0,1.8) rectangle ++(1,1.2);
% \fill[myblue] (0.0,0.6) rectangle ++(1,1.2);
% 
% \node[] at (0.52,4.4) {Level};
% \node[] at (0.52,3.55) {1};
% \node[] at (0.52,2.38) {2};
% \node[] at (0.52,1.23) {3};
% 
% \node[] at (2.75,4.4) {Map Resolution};
% \node[] at (2.5,3.9) [l, anchor=west] {$\bullet$ 2.5\,cm};
% \node[] at (2.5,3.6) [l, anchor=west] {$\bullet$ 64 orient.};
% \node[] at (2.5,2.7) [l, anchor=west] {$\bullet$ 5.0\,cm};
% \node[] at (2.5,2.4) [l, anchor=west] {$\bullet$ 32 orient.};
% \node[] at (2.5,1.5) [l, anchor=west] {$\bullet$ 10\,cm};
% \node[] at (2.5,1.2) [l, anchor=west] {$\bullet$ 16 orient.};
% 
% 
% \node[] at (6.52,4.4) {Map Features};
% \node[] at (6,3.9) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,2.7) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,2.4) [l, anchor=west] {$\bullet$ Height Difference};
% \node[] at (6,1.5) [l, anchor=west] {$\bullet$ Height};
% \node[] at (6,1.2) [l, anchor=west] {$\bullet$ Height Difference};
% \node[] at (6,0.9) [l, anchor=west] {$\bullet$ Terrain Class};
% 
% \node[] at (10.75,4.4) {Robot Representation};
% \fill[robot_base] (11,3.3) rectangle ++(1,0.6);
% \fill[red] (10.9,3.05) rectangle ++(0.2,0.2);
% \fill[red] (12.15,3.05) rectangle ++(0.2,0.2);
% \fill[red] (11.1,3.95) rectangle ++(0.2,0.2);
% \fill[red] (11.9,3.95) rectangle ++(0.2,0.2);
% \fill[red] (11.7,3.6) circle (0.07);
% \draw[-latex](11.1,3.15) -- ++(0.25, 0);
% \draw[-latex](10.9,3.15) -- ++(-0.25, 0);
% \draw[-latex](12.35,3.15) -- ++(0.25, 0);
% \draw[-latex](12.15,3.15) -- ++(-0.25, 0);
% \draw[-latex](11.3,4.05) -- ++(0.25, 0);
% \draw[-latex](11.1,4.05) -- ++(-0.25, 0);
% \draw[-latex](12.1,4.05) -- ++(0.25, 0);
% \draw[-latex](11.9,4.05) -- ++(-0.25, 0);
% \draw[-latex](11.77,3.6) -- ++(0.25, 0);
% \draw[-latex](11.7,3.67) -- ++(0,0.25);
% \draw[-latex](11.63,3.6) -- ++(-0.25,0);
% \draw[-latex](11.7,3.53) -- ++(0,-0.25);
% \draw[-latex](12.2,3.625) arc (5:60:0.35);
% \draw[-latex](12.2,3.575) arc (-5:-60:0.35);
% 
% \fill[red!60] (10.9,1.85) rectangle ++(0.45,0.3);
% \fill[red!60] (10.9,2.65) rectangle ++(0.45,0.3);
% \fill[red!60] (12.1,1.85) rectangle ++(0.45,0.3);
% \fill[red!60] (12.1,2.65) rectangle ++(0.45,0.3);
% \fill[red!60] (12.275,1.85) rectangle ++(0.1,1.0);
% \fill[robot_base] (11,2.1) rectangle ++(1,0.6);
% \fill[red] (11.7,2.4) circle (0.07);
% \draw[-latex](11.35,1.95) -- ++(0.25, 0);
% \draw[-latex](10.9,1.95) -- ++(-0.25, 0);
% \draw[-latex](12.55,1.95) -- ++(0.25, 0);
% \draw[-latex](12.1,1.95) -- ++(-0.25, 0);
% \draw[-latex](11.77,2.4) -- ++(0.25, 0);
% \draw[-latex](11.7,2.47) -- ++(0,0.25);
% \draw[-latex](11.63,2.4) -- ++(-0.25,0);
% \draw[-latex](11.7,2.33) -- ++(0,-0.25);
% \draw[-latex](12.2,2.425) arc (5:60:0.35);
% \draw[-latex](12.2,2.375) arc (-5:-60:0.35);
% 
% \fill[red!60] (10.7,0.65) rectangle ++(1.6,1.1);
% \fill[robot_base] (11,0.9) rectangle ++(1,0.6);
% \fill[red] (11.7,1.2) circle (0.07);
% \draw[-latex](11.77,1.2) -- ++(0.25, 0);
% \draw[-latex](11.7,1.27) -- ++(0,0.25);
% \draw[-latex](11.63,1.2) -- ++(-0.25,0);
% \draw[-latex](11.7,1.13) -- ++(0,-0.25);
% \draw[-latex](12.2,1.225) arc (5:60:0.35);
% \draw[-latex](12.2,1.15) arc (-5:-60:0.35);
% 
% 
% 
% \node[] at (14.92,4.4) {Action Semantics};
% \node[] at (14.5,3.9) [l, anchor=west] {$\bullet$ Individual};
% \node[] at (14.73,3.6) [l, anchor=west] {Foot Actions};
% \node[] at (14.5,2.7) [l, anchor=west] {$\bullet$ Foot Pair};
% \node[] at (14.73,2.4) [l, anchor=west] {Actions};
% \node[] at (14.5,1.5) [l, anchor=west] {$\bullet$ Whole Robot};
% \node[] at (14.73,1.2) [l, anchor=west] {Actions};
% 
% 
% 
% \draw[](0,0.6) rectangle (16.5,4.6);
% \draw[](1,0.6) -- ++(0,4);
% \draw[](4.5,0.6) -- ++(0,4);
% \draw[](8.5,0.6) -- ++(0,4);
% \draw[](13.0,0.6) -- ++(0,4);
% \draw[](0,4.2) -- ++(16.5,0);
% \draw[](0,3.0) -- ++(16.5,0);
% \draw[](0,1.8) -- ++(16.5,0);
% 
% \draw[thick](1.8,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
% \draw[thick](9.3,0.7) -- ++(0.6,3.3) -- ++(-1.2,0) -- ++(0.6,-3.3);
% \draw[thick](4.65,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);
% \draw[thick](13.2,0.7) -- ++(1.2,0) -- ++(-0.6,3.3) -- ++(-0.6,-3.3);


\end{tikzpicture}


==> figures/new_figures/teaser/teaser.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]
\definecolor {robot_base}{RGB}{80, 130, 255};

\clip[inner sep=0] (0,-4) rectangle (7.2,2.65);

\node[anchor=south west,inner sep=0] (image) at (0,-2.75) {\includegraphics[width=0.4\linewidth]{figures/new_figures/teaser/lvl2.png}};
\node[anchor=south west,inner sep=0] (image) at (0.4\linewidth+0.2cm,-2.75) {\includegraphics[width=0.4\linewidth]{figures/new_figures/teaser/lvl3.png}};
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.4\linewidth]{figures/new_figures/teaser/teaser_picture.png}};
\node[anchor=south west,inner sep=0] (image) at (0.4\linewidth+0.2cm,0) {\includegraphics[width=0.4\linewidth]{figures/new_figures/teaser/lvl1.png}};

\fill[white] (0.0,-0.12) rectangle ++(7.15,0.16);

\fill[white] (0.4\linewidth+0.2cm,2.35) rectangle ++(1,0.31);
\fill[white] (0.4\linewidth+0.2cm,-0.42) rectangle ++(1,0.35);
\fill[white] (0,-0.42) rectangle ++(1,0.35);

\node[l] at(4.15,2.5){Level 1};
\node[l] at(0.5,-0.27){Level 2};
\node[l] at(4.15,-0.27){Level 3};

\fill[robot_base] (4.45,.4) rectangle ++(0.45,0.78);
\fill[red] (4.93,.25) rectangle ++(0.15,0.15);
\fill[red] (4.27,.45) rectangle ++(0.15,0.15);
\fill[red] (4.93,.93) rectangle ++(0.15,0.15);
\fill[red] (4.27,1.15) rectangle ++(0.15,0.15);
\fill[red] (4.67,0.95) circle (0.05);


\fill[red!60] (0.58,-1.9) rectangle ++(0.25,0.45);
\fill[red!60] (1.2,-1.9) rectangle ++(0.25,0.45);
\fill[red!60] (0.58,-2.65) rectangle ++(0.25,0.45);
\fill[red!60] (1.2,-2.65) rectangle ++(0.25,0.45);
\fill[red!60] (0.58,-2.49) rectangle ++(0.7,0.05);
\fill[red!60] (0.58,-1.68) rectangle ++(0.7,0.05);
\fill[robot_base] (0.8,-2.45) rectangle ++(0.45,0.78);
\fill[red] (1.02,-1.95) circle (0.05);




\fill[red!60] (4.3,-2.65) rectangle ++(0.77,1.2);
\fill[robot_base] (4.45,-2.45) rectangle ++(0.45,0.78);
\fill[red] (4.67,-1.95) circle (0.05);


\end{tikzpicture}

